Impact of Low-bitwidth Quantization on the Adversarial Robustness for Embedded Neural Networks

As the will to deploy neural networks models on embedded systems grows, and considering the related memory footprint and energy consumption issues, finding lighter solutions to store neural networks such as weight quantization and more efficient inference methods become major research topics. Parallel to that, adversarial machine learning has risen recently with an impressive and significant attention, unveiling some critical flaws of machine learning models, especially neural networks. In particular, perturbed inputs called adversarial examples have been shown to fool a model into making incorrect predictions. In this article, we investigate the adversarial robustness of quantized neural networks under different threat models for a classical supervised image classification task. We show that quantization does not offer any robust protection, results in severe form of gradient masking and advance some hypotheses to explain it. However, we experimentally observe poor transferability capacities which we explain by quantization value shift phenomenon and gradient misalignment and explore how these results can be exploited with an ensemble-based defense.

==> (inline-0) <==
\begin{tabular}{|c|ccccc|cccc|}
 \hline
 
 \diagbox{From}{To} & full & $w_1a_1$ & $w_2a_2$ & $w_3a_3$ & $w_4a_4$ & $w_1a_{32}$ & $w_2a_{32}$ & $w_3a_{32}$ & $w_4a_{32}$
 \\
 \hline
 
 full&\multicolumn{5}{c|}{Table~\ref{Float to fully}} & \multicolumn{4}{c|}{Table~\ref{Float to weight}}
\\
 $w_1a_1$&\multicolumn{5}{c|}{Table~\ref{w1 a1 to fully}} & \multicolumn{4}{c|}{Table~\ref{w1 a1 to weight}}
\\
 $w_1a_{32}$&\multicolumn{5}{c|}{Table~\ref{w1 a32 to fully}} & \multicolumn{4}{c|}{Table~\ref{w1 a32 to weight}}
\\
 $w_2a_2$ &\multicolumn{5}{c|}{Table~\ref{w2 a2 to fully}} & \multicolumn{4}{c|}{Table~\ref{w2 a2 to weight}}
\\
 $w_2a_{32}$&\multicolumn{5}{c|}{Table~\ref{w2 a32 to fully}} & \multicolumn{4}{c|}{Table~\ref{w2 a32 to weight}}
\\
 $w_3a_3$&\multicolumn{5}{c|}{Table~\ref{w3 a3 to fully}} & \multicolumn{4}{c|}{Table~\ref{w3 a3 to weight}}
\\
 $w_3a_{32}$&\multicolumn{5}{c|}{Table~\ref{w3 a32 to fully}} & \multicolumn{4}{c|}{Table~\ref{w3 a32 to weight}}
\\
 $w_4a_4$&\multicolumn{5}{c|}{Table~\ref{w4 a4 to fully}} & \multicolumn{4}{c|}{Table~\ref{w4 a4 to weight}}
\\
 $w_4a_{32}$&\multicolumn{5}{c|}{Table~\ref{w4 a32 to fully}} & \multicolumn{4}{c|}{Table~\ref{w4 a32 to weight}}\\
 \hline 
 \end{tabular}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.12} & \multirow{4}{*}{ 1.65 } & \multirow{4}{*}{0.03} & 0.58& 1.65& 0.03 & \multirow{4}{*}{0.29} & \multirow{4}{*}{ 1.66} & \multirow{4}{*}{ 0.03} & 0.63& 1.66 &0.03  \\  
  &&&& 0.41 &1.65 &0.03 &&&& 0.54  &1.66 &0.03\\
  &&&& 0.4 & 1.65 &0.03 &&&& 0.54 &1.66 &0.03\\
  &&&& 0.4 & 1.65 &0.03 &&&& 0.53 &1.66 &0.03\\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.07} & \multirow{4}{*}{ 1.17} & \multirow{4}{*}{ 0.03} & 0.64 &1.18 &0.03 & \multirow{4}{*}{0.05 } & \multirow{4}{*}{1.16 } & \multirow{4}{*}{0.03} &  0.71 &1.16 &0.03  \\  
  &&&& 0.32 &1.17& 0.03  &&&& 0.54& 1.16& 0.03\\
  &&&& 0.38 &1.18& 0.03 &&&& 0.55 &1.16 &0.03\\
  &&&&0.26 &1.17& 0.03  &&&& 0.53& 1.16 &0.03\\
  \hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.0 } & \multirow{4}{*}{1.37} & \multirow{4}{*}{ 0.03} & 0.64 &1.37 &0.03 & \multirow{4}{*}{0.01 } & \multirow{4}{*}{1.38} & \multirow{4}{*}{ 0.03} & 0.64 &1.38 &0.03  \\  
  %&&&& 0.28 &1.37 &0.03 &&&& 0.4 &1.38 &0.03\\
  %&&&& 0.38 &1.37 &0.03 &&&&  0.42 &1.38 &0.03 \\
  %&&&& 0.23 &1.37 &0.03 &&&& 0.43 &1.38 &0.03&
  %\hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.03} & \multirow{4}{*}{ 0.58 } & \multirow{4}{*}{0.04} & 0.64 & 0.80& 0.07 & \multirow{4}{*}{0.02 } & \multirow{4}{*}{0.64 } & \multirow{4}{*}{0.06} & 0.59 & 0.88 & 0.1  \\  
  &&&& 0.38 &0.82 &0.07 &&&& 0.26 &0.91 &0.11\\
  &&&& 0.41 &0.82 &0.07 &&&&  0.27 &0.91 &0.11 \\
  &&&&0.32 &0.82 &0.07 &&&& 0.23 &0.92 &0.11\\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.0 } & \multirow{4}{*}{1.37} & \multirow{4}{*}{ 0.03} & 0.64 &1.37 &0.03 & \multirow{4}{*}{0.01 } & \multirow{4}{*}{1.38} & \multirow{4}{*}{ 0.03} & 0.64 &1.38 &0.03  \\  
  &&&& 0.28 &1.37 &0.03 &&&& 0.4 &1.38 &0.03\\
  &&&& 0.38 &1.37 &0.03 &&&&  0.42 &1.38 &0.03 \\
  &&&& 0.23 &1.37 &0.03 &&&& 0.43 &1.38 &0.03\\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.0} & \multirow{4}{*}{ 0.72 } & \multirow{4}{*}{0.09} & 0.77 &0.56& 0.08 & \multirow{4}{*}{0.0 } & \multirow{4}{*}{0.91 } & \multirow{4}{*}{0.11} &  0.86 &0.68& 0.1 \\  
  &&&& 0.84 &0.55 &0.09 &&&&0.91 &0.63 &0.1 \\
  &&&& 0.76 &0.63 &0.09 &&&& 0.91 &0.65 &0.1 \\
  &&&& 0.83 &0.6 &0.09 &&&& 0.92 &0.67 &0.1\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.12 } & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03} & 0.38 & 1.65& 0.03 & \multirow{4}{*}{0.29} & \multirow{4}{*}{ 1.66 } & \multirow{4}{*}{0.03} & 0.5& 1.66 &0.03  \\  
  &&&&0.42 &1.65 &0.03 &&&& 0.54 &1.66 &0.03\\
  &&&& 0.4 &1.65 &0.03 &&&& 0.55 &1.66 &0.03\\
  &&&&  0.39 &1.65 &0.03 &&&& 0.54& 1.66& 0.03\\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.07 } & \multirow{4}{*}{1.17} & \multirow{4}{*}{ 0.03} & 0.28& 1.17 & 0.03 & \multirow{4}{*}{0.05 } & \multirow{4}{*}{1.16} & \multirow{4}{*}{ 0.03} & 0.5 &1.16 &0.03 \\  
  &&&& 0.33 &1.17 &0.03  &&&& 0.55 & 1.16 &0.03\\
  &&&&0.29 &1.18 &0.03 &&&& 0.57 &1.15 &0.03\\
  &&&& 0.27 &1.17 &0.03  &&&& 0.54 &1.16 & 0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.03 } & \multirow{4}{*}{0.58 } & \multirow{4}{*}{0.04} & 0.35 &0.82& 0.07 & \multirow{4}{*}{0.02} & \multirow{4}{*}{ 0.64 } & \multirow{4}{*}{0.06} & 0.21 &0.92 &0.11  \\  
  &&&& 0.4 &0.82 &0.07 &&&& 0.28 &0.91 &0.11\\
  &&&& 0.34 & 0.82 &0.07 &&&& 0.26 &0.91 &0.11\\
  &&&& 0.32 &0.82 &0.08 &&&& 0.26 &0.91 &0.11\\
  \hline
  \hline
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.0} & \multirow{4}{*}{ 1.37} & \multirow{4}{*}{ 0.03} & 0.29 &1.37& 0.03 & \multirow{4}{*}{0.01 } & \multirow{4}{*}{1.38 } & \multirow{4}{*}{0.03} & 0.39 &1.38 &0.03  \\  
  &&&& 0.37 &1.37 &0.03 &&&& 0.41 &1.38 &0.03\\
  &&&& 0.22 &1.37& 0.03 &&&&0.43& 1.38 &0.03\\
  &&&& 0.22 &1.37 &0.03 &&&& 0.38 &1.38& 0.03\\
  \hline 
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.0 } & \multirow{4}{*}{0.72} & \multirow{4}{*}{ 0.09} & 0.84& 0.56 &0.08 & \multirow{4}{*}{0.0 } & \multirow{4}{*}{0.91} & \multirow{4}{*}{ 0.11} & 0.93& 0.51& 0.08 \\  
  &&&& 0.83 &0.56 &0.08 &&&& 0.9 &0.62 &0.09\\
  &&&& 0.84 &0.61 &0.09 &&&& 0.92 &0.69 &0.1\\
  &&&& 0.83 &0.58 &0.09 &&&& 0.92 &0.64 &0.1\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.82 } & \multirow{4}{*}{1.65} & \multirow{4}{*}{ 0.03} & 0.66 &1.65& 0.03 & \multirow{4}{*}{0.92 } & \multirow{4}{*}{1.64 } & \multirow{4}{*}{0.03} & 0.78& 1.64 &0.03 \\  
  &&&&  0.81 &1.65 &0.03 &&&&  0.91 &1.64 &0.03\\
  &&&&  0.72 &1.65 &0.03 &&&&  0.91& 1.64 &0.03 \\
  &&&&  0.8 &1.65  &0.03 &&&&  0.91 &1.64 &0.03\\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.88 } & \multirow{4}{*}{1.01} & \multirow{4}{*}{ 0.03} &  0.66 &1.01& 0.03 & \multirow{4}{*}{0.95 } & \multirow{4}{*}{1.01} & \multirow{4}{*}{ 0.03} & 0.79 &1.0& 0.03 \\  
  &&&& 0.86 &1.01 &0.03  &&&&  0.93& 1.0 &0.03 \\
  &&&&  0.79 &1.02 &0.03 &&&&  0.93 &1.0 &0.03 \\
  &&&&  0.86 &1.01 &0.03  &&&&  0.94& 1.0& 0.03\\
  %\hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.81 } & \multirow{4}{*}{1.31} & \multirow{4}{*}{ 0.03} & 0.16 &1.31& 0.03 & \multirow{4}{*}{0.87 } & \multirow{4}{*}{1.32 } & \multirow{4}{*}{0.03} & 0.4 &1.32& 0.03  \\  
  %&&&&  0.79 &1.32 &0.03 &&&&  0.87 &1.32 &0.03\\
  %&&&&  0.76 &1.31 &0.03 &&&&   0.85 &1.32 &0.03\\
  %&&&&  0.79 &1.32 &0.03 &&&&  0.89 &1.33 &0.03&
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.77} & \multirow{4}{*}{1.95} & \multirow{4}{*}{0.23} & 0.11 & 0.78 &0.08 & \multirow{4}{*}{0.95 } & \multirow{4}{*}{1.28 } & \multirow{4}{*}{0.13} & 0.06 &1.02& 0.1  \\  
  &&&&  0.71 & 2.22 &0.21 &&&&  0.93 &0.94 &0.09\\
  &&&& 0.63 & 2.22 &0.21 &&&& 0.93 &0.79 &0.08 \\
  &&&& 0.71 &2.3 &0.22 &&&&  0.93 &1.29 &0.11\\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.81 } & \multirow{4}{*}{1.31} & \multirow{4}{*}{ 0.03} & 0.16 &1.31& 0.03 & \multirow{4}{*}{0.87 } & \multirow{4}{*}{1.32 } & \multirow{4}{*}{0.03} & 0.4 &1.32& 0.03  \\  
  &&&&  0.79 &1.32 &0.03 &&&&  0.87 &1.32 &0.03\\
  &&&&  0.76 &1.31 &0.03 &&&&   0.85 &1.32 &0.03\\
  &&&&  0.79 &1.32 &0.03 &&&&  0.89 &1.33 &0.03\\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{1.00} & \multirow{4}{*}{--} & \multirow{4}{*}{--} & 0.56 &0.1& 0.05 & \multirow{4}{*}{1.00} & \multirow{4}{*}{--} & \multirow{4}{*}{--} & 0.82 &0.07& 0.05 \\  
  &&&& 0.88 &0.1 &0.06 &&&&  0.95 &0.09 &0.08\\
  &&&&  0.82 &0.12 &0.06 &&&&  0.94 &0.06 &0.04\\
  &&&&  0.88 &0.24 & 0.1 &&&& 1.00 &-- & --\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.82} & \multirow{4}{*}{ 1.65 } & \multirow{4}{*}{0.03} & 0.82& 1.65& 0.03 & \multirow{4}{*}{0.92 } & \multirow{4}{*}{1.64 } & \multirow{4}{*}{0.03} & 0.92& 1.64 &0.03  \\  
  &&&&  0.81 &1.65 &0.03 &&&&   0.9 &1.64 &0.03 \\
  &&&&  0.81 &1.65 &0.03 &&&&  0.91 &1.64 &0.03 \\
  &&&&  0.8 &1.65 &0.03  &&&&  0.91 &1.64 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.88 } & \multirow{4}{*}{1.01} & \multirow{4}{*}{ 0.03} &  0.88& 1.01& 0.03  & \multirow{4}{*}{0.95 } & \multirow{4}{*}{1.01 } & \multirow{4}{*}{0.03 } & 0.94 &1.0 &0.03  \\  
  &&&&  0.86& 1.01 &0.03 &&&&  0.93 &1.01& 0.03\\
  &&&&  0.86 &1.01 &0.03  &&&& 0.94 &1.01& 0.03 \\
  &&&&  0.85& 1.02 &0.03 &&&&  0.94 &1.0 &0.03\\
  %\hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.81 } & \multirow{4}{*}{1.31 } & \multirow{4}{*}{0.03} & 0.78& 1.32& 0.03 & \multirow{4}{*}{0.87 } & \multirow{4}{*}{1.32 } & \multirow{4}{*}{0.03} & 0.88 &1.32 &0.03  \\  
  %&&&& 0.77 &1.32 &0.03 &&&&  0.84 &1.32 &0.03\\
  %&&&&  0.83 &1.32 &0.03  &&&&  0.88& 1.32 &0.03\\
  %&&&&  0.77 &1.32 &0.03 &&&&  0.89& 1.32 &0.03 \\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.77} & \multirow{4}{*}{1.95} & \multirow{4}{*}{0.23} & 0.874 & 2.21 &0.23 & \multirow{4}{*}{0.95 } & \multirow{4}{*}{1.28 } & \multirow{4}{*}{0.13} & 0.94& 1.07& 0.1   \\  
  &&&& 0.74 & 2.22 & 0.22  &&&&  0.92 & 1.02 &0.1 \\
  &&&&  0.72 & 2.36 &0.22 &&&&  0.93 & 1.23 &0.12\\
  &&&& 0.73& 2.26 & 0.22 &&&&  0.94 &1.19 &0.12\\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.81 } & \multirow{4}{*}{1.31 } & \multirow{4}{*}{0.03} & 0.78& 1.32& 0.03 & \multirow{4}{*}{0.87 } & \multirow{4}{*}{1.32 } & \multirow{4}{*}{0.03} & 0.88 &1.32 &0.03  \\  
  &&&& 0.77 &1.32 &0.03 &&&&  0.84 &1.32 &0.03\\
  &&&&  0.83 &1.32 &0.03  &&&&  0.88& 1.32 &0.03\\
  &&&&  0.77 &1.32 &0.03 &&&&  0.89& 1.32 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{1.00 } & \multirow{4}{*}{--} & \multirow{4}{*}{--} & 0.89 &--& --& \multirow{4}{*}{1.00 } & \multirow{4}{*}{-- } & \multirow{4}{*}{--} & 1.00 &-- &-- \\  
 &&&&  1.00 &-- &-- &&&&   1.00 &--& --\\
  &&&&  1.00 &-- & -- &&&&  1.00 &--& --\\
  &&&&  0.88& 0.15& 0.08  &&&&   1.00 &--& -- \\
  \hline
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.33} & \multirow{4}{*}{ 1.65} & \multirow{4}{*}{ 0.03 } & 0.61& 1.65& 0.03 & \multirow{4}{*}{0.49 } & \multirow{4}{*}{1.66 } & \multirow{4}{*}{0.03} & 0.63& 1.66& 0.03  \\  
  &&&& 0.37 &1.65 &0.03 &&&& 0.52 &1.66 &0.03\\
  &&&& 0.42 &1.65 &0.03 &&&& 0.52 &1.66 &0.03\\
  &&&& 0.36 &1.65 &0.03 &&&& 0.52 &1.66 &0.03\\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.2} & \multirow{4}{*}{ 1.19 } & \multirow{4}{*}{0.03} & 0.64 &1.19 &0.03  & \multirow{4}{*}{0.49 } & \multirow{4}{*}{1.16} & \multirow{4}{*}{ 0.03 } & 0.74& 1.16 &0.03 \\  
  &&&& 0.27 &1.19 &0.03  &&&&  0.54 &1.16 &0.03\\
  &&&& 0.37 &1.19 &0.03 &&&& 0.53 &1.16 &0.03 \\
  &&&& 0.23 &1.19 &0.03  &&&& 0.52 &1.16 &0.03 \\
  %\hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.29} & \multirow{4}{*}{ 1.38 } & \multirow{4}{*}{0.03 } & 0.68& 1.38& 0.03  & \multirow{4}{*}{0.39 } & \multirow{4}{*}{1.39 } & \multirow{4}{*}{0.03 } & 0.64& 1.39 &0.03  \\  
  %&&&& 0.34 &1.38 &0.03 &&&& 0.4 &1.39 &0.03  \\
  %&&&&0.41 &1.38 &0.03 &&&& 0.43 &1.39& 0.03 \\
  %&&&& 0.3 &1.38 &0.03 &&&& 0.36 &1.39& 0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.14} & \multirow{4}{*}{0.84} & \multirow{4}{*}{0.09} & 0.58 & 0.83& 0.08  & \multirow{4}{*}{0.14} & \multirow{4}{*}{0.97} & \multirow{4}{*}{0.10} & 0.56 &0.93& 0.09  \\  
  &&&& 0.23 &0.84 & 0.08 &&&& 0.19 &0.96 &0.1 \\
  &&&&0.26 &0.84 &0.08 &&&&0.21 &0.95 &0.09\\
  &&&& 0.20 &0.84 &0.08 &&&& 0.19 &0.95 &0.09\\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.29} & \multirow{4}{*}{ 1.38 } & \multirow{4}{*}{0.03 } & 0.68& 1.38& 0.03  & \multirow{4}{*}{0.39 } & \multirow{4}{*}{1.39 } & \multirow{4}{*}{0.03 } & 0.64& 1.39 &0.03  \\  
  &&&& 0.34 &1.38 &0.03 &&&& 0.4 &1.39 &0.03  \\
  &&&&0.41 &1.38 &0.03 &&&& 0.43 &1.39& 0.03 \\
  &&&& 0.3 &1.38 &0.03 &&&& 0.36 &1.39& 0.03\\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.93 } & \multirow{4}{*}{0.7 } & \multirow{4}{*}{0.1 } &  0.88 &0.59& 0.09  & \multirow{4}{*}{0.97 } & \multirow{4}{*}{0.73 } & \multirow{4}{*}{0.1} & 0.9& 0.68 &0.1 \\  
  &&&& 0.93 &0.63 &0.09 &&&& 0.95 &0.65 &0.09  \\
  &&&& 0.9 &0.71 &0.1  &&&& 0.96 &0.65 &0.1\\
  &&&&  0.94& 0.65& 0.09 &&&& 0.96 &0.64 &0.09 \\
  \hline
\end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.33 } & \multirow{4}{*}{1.65} & \multirow{4}{*}{ 0.03} & 0.11& 1.65& 0.03 & \multirow{4}{*}{0.49 } & \multirow{4}{*}{1.66 } & \multirow{4}{*}{0.03} & 0.28 &1.66& 0.03  \\  
  &&&& 0.38 &1.65 &0.03 &&&& 0.52 &1.66 &0.03\\
  &&&& 0.37 &1.65 &0.03 &&&&0.53 &1.66 &0.03\\
  &&&& 0.36 &1.65 &0.03 &&&& 0.52 &1.66 &0.03\\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.2 } & \multirow{4}{*}{1.19} & \multirow{4}{*}{ 0.03 } &  0.07& 1.19& 0.03  & \multirow{4}{*}{ 0.49 } & \multirow{4}{*}{1.16 } & \multirow{4}{*}{0.03 } & 0.07 &1.16 &0.03 \\  
  &&&& 0.28 &1.19 &0.03  &&&& 0.52& 1.16 &0.03\\
  &&&& 0.24 &1.19 &0.03 &&&& 0.54 &1.16 &0.03\\
  &&&& 0.22 &1.19 &0.03  &&&& 0.51 &1.16 &0.03\\
  %\hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.29 } & \multirow{4}{*}{1.38} & \multirow{4}{*}{ 0.03} & 0.00 &1.38& 0.03  & \multirow{4}{*}{0.39 } & \multirow{4}{*}{1.39 } & \multirow{4}{*}{0.03} & 0.01& 1.38& 0.03  \\  
  %&&&& 0.38 &1.38 &0.03 &&&& 0.42 &1.39 &0.03 \\
  %&&&& 0.24 &1.38 &0.03 &&&& 0.43 &1.39 &0.03\\
  %&&&& 0.33 &1.38 &0.03 &&&& 0.42 &1.39 &0.03&
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.14} & \multirow{4}{*}{0.84} & \multirow{4}{*}{ 0.09} & 0.07& 0.84& 0.08 & \multirow{4}{*}{ 0.14 } & \multirow{4}{*}{0.97 } & \multirow{4}{*}{0.10 } & 0.02 & 1.00 &0.10 \\  
  &&&& 0.24 &0.84 &0.08 &&&& 0.22 &0.95 &0.10 \\
  &&&& 0.21 &0.84 &0.09  &&&& 0.22 &0.95 &0.10 \\
  &&&& 0.21 &0.84 &0.08  &&&& 0.19 &0.95 &0.10\\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.29 } & \multirow{4}{*}{1.38} & \multirow{4}{*}{ 0.03} & 0.00 &1.38& 0.03  & \multirow{4}{*}{0.39 } & \multirow{4}{*}{1.39 } & \multirow{4}{*}{0.03} & 0.01& 1.38& 0.03  \\  
  &&&& 0.38 &1.38 &0.03 &&&& 0.42 &1.39 &0.03 \\
  &&&& 0.24 &1.38 &0.03 &&&& 0.43 &1.39 &0.03\\
  &&&& 0.33 &1.38 &0.03 &&&& 0.42 &1.39 &0.03\\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.93 } & \multirow{4}{*}{0.7 } & \multirow{4}{*}{0.1} & 0.00& 0.75& 0.1 & \multirow{4}{*}{0.97 } & \multirow{4}{*}{0.73} & \multirow{4}{*}{ 0.1} & 0.0 &0.92 &0.1 \\  
  &&&& 0.94 &0.65 &0.1 &&&& 0.96 &0.63 &0.1\\
  &&&& 0.94 &0.62 &0.09 &&&& 0.97 &0.7 &0.1\\
  &&&& 0.93 &0.63 &0.09  &&&& 0.97 &0.7 &0.1\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.45 } & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03} & 0.6 &1.65& 0.03  & \multirow{4}{*}{0.56} & \multirow{4}{*}{1.66} & \multirow{4}{*}{0.03} & 0.62 &1.66 &0.03  \\  
  &&&& 0.19 &1.65 &0.03 &&&& 0.39 &1.66 &0.03 \\
  &&&& 0.44 &1.65 &0.03 &&&&  0.52 &1.66 &0.03 \\
  &&&&  0.37 &1.65 &0.03  &&&& 0.51 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.3 } & \multirow{4}{*}{1.14 } & \multirow{4}{*}{0.03} & 0.68 &1.14 &0.03  & \multirow{4}{*}{0.55 } & \multirow{4}{*}{1.12 } & \multirow{4}{*}{0.03} &  0.73 &1.13& 0.03   \\  
  &&&& 0.06 &1.14 &0.03   &&&& 0.11 &1.13 &0.03  \\
  &&&&  0.39 &1.14 &0.03  &&&&0.50 &1.13 &0.03 \\
  &&&& 0.20 &1.14 &0.03   &&&& 0.49 &1.13 &0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.29} & \multirow{4}{*}{0.93} & \multirow{4}{*}{ 0.08 } & 0.54 &0.90& 0.08 & \multirow{4}{*}{0.36} & \multirow{4}{*}{0.65} & \multirow{4}{*}{0.09} &  0.66& 0.61& 0.08 \\  
  &&&& 0.06 & 0.6 & 0.04 &&&& 0.03 &0.67 &0.07\\
  &&&& 0.25 &0.94 &0.08  &&&& 0.21 &0.69 &0.09\\
  &&&& 0.15 &0.92 &0.08  &&&& 0.18 &0.70 &0.09 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.57 } & \multirow{4}{*}{1.34} & \multirow{4}{*}{ 0.03} & 0.72 &1.33& 0.03  & \multirow{4}{*}{ 0.55 } & \multirow{4}{*}{1.34 } & \multirow{4}{*}{0.03} & 0.68 &1.33 &0.03  \\  
  &&&& 0.0 &1.34 &0.03  &&&&  0.14 &1.34 &0.03\\
 &&&&0.57 &1.34 &0.03 &&&& 0.55 &1.34 &0.03\\
  &&&& 0.39 &1.34 &0.03  &&&& 0.56 &1.34 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{1.0} & \multirow{4}{*}{ --} & \multirow{4}{*}{--} & 0.98 & 0.13& 0.06 & \multirow{4}{*}{1.0 } & \multirow{4}{*}{--} & \multirow{4}{*}{-- } & 0.99& 0.12& 0.06\\
  &&&& 0.83 &0.13 &0.06   &&&& 0.93 &0.1& 0.06 \\
  &&&&  0.99 &0.2& 0.09   &&&& 1.0 &-- &--\\
  &&&& 0.99 &0.24 &0.09  &&&& 1.0 &-- &--\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.45 } & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03} & 0.46 &1.65& 0.03  & \multirow{4}{*}{0.56} & \multirow{4}{*}{1.66} & \multirow{4}{*}{0.03} & 0.54 &1.66 &0.03  \\  
  &&&& 0.38 &1.65 &0.03 &&&& 0.52 &1.66 &0.03 \\
  &&&& 0.37 &1.65 &0.03 &&&&  0.53 &1.66 &0.03 \\
  &&&&  0.37 &1.65 &0.03  &&&& 0.51 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.3 } & \multirow{4}{*}{1.14 } & \multirow{4}{*}{0.03} & 0.35 &1.14 &0.03  & \multirow{4}{*}{0.55 } & \multirow{4}{*}{1.12 } & \multirow{4}{*}{0.03} & 0.55 &1.13& 0.03   \\  
  &&&& 0.25 &1.14 &0.03   &&&& 0.50 &1.12 &0.03  \\
  &&&&  0.21 &1.14 &0.03  &&&&0.52 &1.13 &0.03 \\
  &&&& 0.21 &1.14 &0.03   &&&& 0.49 &1.13 &0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.29} & \multirow{4}{*}{0.92} & \multirow{4}{*}{0.08} & 0.34 & 0.92 & 0.08 & \multirow{4}{*}{0.36} & \multirow{4}{*}{0.65} & \multirow{4}{*}{0.09} &  0.42& 0.64& 0.09 \\  
  &&&& 0.19 &0.93 &0.08 &&&& 0.22 & 0.7 &0.09\\
  &&&& 0.15 &0.92 &0.08  &&&& 0.21 & 0.69 &0.09\\
  &&&& 0.18 &0.93 &0.08  &&&& 0.19 &0.7 &0.09 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.57 } & \multirow{4}{*}{1.34} & \multirow{4}{*}{ 0.03} & 0.61 &1.34& 0.03  & \multirow{4}{*}{ 0.55 } & \multirow{4}{*}{1.34 } & \multirow{4}{*}{0.03} & 0.58 &1.34 &0.03  \\  
  &&&& 0.44 &1.34 &0.03  &&&&  0.56 &1.33 &0.03\\
 &&&&0.37 &1.34 &0.03 &&&& 0.56 &1.34 &0.03\\
  &&&& 0.42 &1.34 &0.03  &&&& 0.53 &1.34 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{1.0} & \multirow{4}{*}{ --} & \multirow{4}{*}{--} & 0.99 & 0.15& 0.07 & \multirow{4}{*}{1.0 } & \multirow{4}{*}{--} & \multirow{4}{*}{-- } & 1.0 &-- &--\\  
  &&&& 1.0 &-- &--   &&&& 0.98 &0.08& 0.04 \\
  &&&&  1.0 &-- &--   &&&& 1.0 &-- &--\\
  &&&& 1.0 &-- &--  &&&& 1.0 &--&--\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}
 
 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
 
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.47} & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03}
  & 0.61 &1.65& 0.03  
  & \multirow{4}{*}{0.57} & \multirow{4}{*}{1.66} & \multirow{4}{*}{0.03} 
  & 0.64 &1.66 &0.03  \\  
  &&&& 0.39 &1.65 &0.03 &&&& 0.53 &1.66 &0.03 \\
  &&&& 0.44 &1.65 &0.03 &&&&  0.54 &1.66 &0.03 \\
  &&&&  0.38 &1.65 &0.03  &&&& 0.52 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.34} & \multirow{4}{*}{1.15} & \multirow{4}{*}{0.03} 
  & 0.68 &1.14 &0.03  
  & \multirow{4}{*}{0.58} & \multirow{4}{*}{1.13} & \multirow{4}{*}{0.03} 
  &  0.72 &1.13& 0.03   \\  
  &&&& 0.27 &1.15 &0.03   &&&& 0.51 &1.14 &0.03  \\
  &&&&  0.24 &1.15 &0.03  &&&&0.52 &1.13 &0.03 \\
  &&&& 0.20 &1.14 &0.03   &&&& 0.51 &1.13 &0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.32} & \multirow{4}{*}{0.90} & \multirow{4}{*}{0.08}
  & 0.6 & 0.86 & 0.07 
  & \multirow{4}{*}{0.31} & \multirow{4}{*}{0.84} & \multirow{4}{*}{0.10} 
  &  0.57 & 0.81 & 0.1\\  
  &&&& 0.2 &0.91 & 0.08 &&&& 0.18 &0.87 &0.11\\
  &&&& 0.29 & 0.91 &0.08  &&&& 0.21 & 0.85 & 0.10\\
  &&&& 0.19 &0.91 &0.08  &&&& 0.18 &0.86 &0.11 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.41} & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03}
  & 0.64 &1.36& 0.03  
  & \multirow{4}{*}{0.49} & \multirow{4}{*}{1.37} & \multirow{4}{*}{0.03} 
  & 0.59 &1.36 &0.03  \\  
  &&&& 0.26 &1.36 &0.03  &&&&  0.36 &1.36 &0.03\\
  &&&& 0.43 &1.36 &0.03 &&&& 0.41 &1.37 &0.03\\
  &&&& 0.25 &1.36 &0.03  &&&& 0.35 &1.37 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.96} & \multirow{4}{*}{0.56} & \multirow{4}{*}{0.08} 
  & 0.86 & 0.57& 0.08
  & \multirow{4}{*}{0.97} & \multirow{4}{*}{0.69} & \multirow{4}{*}{0.1} 
  & 0.90& 0.66& 0.09\\  
  &&&& 0.94 &0.59 &0.08   &&&& 0.96 &0.62& 0.08 \\
  &&&&  0.93 &0.62& 0.08   &&&& 0.96 &0.61 &0.09\\
  &&&& 0.95 &0.58 &0.08  &&&& 1.0 &-- &--\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}
 
 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.47} & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03}
  & 0.47 &1.65& 0.03  
  & \multirow{4}{*}{0.57} & \multirow{4}{*}{1.66} & \multirow{4}{*}{0.03} 
  & 0.56 &1.66 &0.03  \\  
  &&&& 0.18 &1.65 &0.03 &&&& 0.38 &1.66 &0.03 \\
  &&&& 0.38 &1.65 &0.03 &&&&  0.53 &1.66 &0.03 \\
  &&&&  0.39 &1.65 &0.03  &&&& 0.53 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.34} & \multirow{4}{*}{1.15} & \multirow{4}{*}{0.03} 
  & 0.39 &1.15 &0.03  
  & \multirow{4}{*}{0.58} & \multirow{4}{*}{1.13} & \multirow{4}{*}{0.03} 
  &  0.57 &1.13& 0.03   \\  
  &&&& 0.08 &1.15 &0.03   &&&& 0.1 &1.16 &0.03  \\
  &&&&  0.25 &1.15 &0.03  &&&&0.53 &1.13 &0.03 \\
  &&&& 0.20 &1.14 &0.03   &&&& 0.53 &1.13 &0.03\\
  \hline
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.32} & \multirow{4}{*}{0.90} & \multirow{4}{*}{0.07}
  & 0.38 &0.89 & 0.07 
  & \multirow{4}{*}{0.31} & \multirow{4}{*}{0.84} & \multirow{4}{*}{ 0.10} 
  &  0.35 & 0.84 & 0.10 \\  
  &&&& 0.06 &0.6 &0.04 &&&& 0.02 & 0.66 &0.06\\
  &&&& 0.19 &0.91 &0.08  &&&& 0.17 &0.86 &0.11\\
  &&&& 0.19 &0.91 &0.08  &&&& 0.19 &0.86 &0.10 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.41} & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03}
  & 0.45 &1.36& 0.03  
  & \multirow{4}{*}{0.49} & \multirow{4}{*}{1.37} & \multirow{4}{*}{0.03} 
  & 0.46 &1.36 &0.03  \\  
  &&&& 0.0 &1.37 &0.03  &&&&  0.04 &1.37 &0.03\\
  &&&& 0.43 &1.36 &0.03 &&&& 0.4 &1.37 &0.03\\
  &&&& 0.29 &1.36 &0.03  &&&& 0.42 &1.37 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.96} & \multirow{4}{*}{0.56} & \multirow{4}{*}{0.08} 
  & 0.66 & 0.55& 0.08
  & \multirow{4}{*}{0.97} & \multirow{4}{*}{0.69} & \multirow{4}{*}{0.1} 
  & 0.98& 0.64& 0.09\\  
  &&&& 0.0 &0.74 &0.1   &&&& 0.0 &0.92& 0.1 \\
  &&&&  0.95 &0.61& 0.08   &&&& 0.97 &0.7 &0.09\\
  &&&& 0.95 &0.55 &0.08  &&&& 0.97 &0.7 &0.1\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.49} & \multirow{4}{*}{ 1.65} & \multirow{4}{*}{ 0.03} & 0.62 & 1.65& 0.03  & \multirow{4}{*}{0.56} & \multirow{4}{*}{ 1.66} & \multirow{4}{*}{ 0.03} & 0.63 &1.66 &0.03  \\  
  &&&& 0.43 &1.65 &0.03 &&&& 0.51 &1.66 &0.03 \\
  &&&& 0.17 &1.65 &0.03 &&&&  0.37 &1.66 &0.03 \\
  &&&&  0.43 &1.65 &0.03 &&&& 0.51 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.38} & \multirow{4}{*}{ 1.17 } & \multirow{4}{*}{0.03} & 0.67 &1.17 &0.03  & \multirow{4}{*}{0.58 } & \multirow{4}{*}{1.13 } & \multirow{4}{*}{0.03 } &  0.72& 1.13 &0.03  \\  
  &&&& 0.35 &1.17 &0.03   &&&& 0.49 &1.13 &0.03 \\
  &&&&  0.11 &1.17 &0.03  &&&& 0.11 &1.13 &0.03 \\
  &&&& 0.33 &1.17 &0.03   &&&& 0.49 &1.13 &0.03\\
  %\hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.42 } & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03} & 0.67& 1.36& 0.03 & \multirow{4}{*}{ 0.45 } & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03} & 0.67 &1.35 &0.03  \\  
  %&&&&  0.39 &1.37 &0.03  &&&&  0.42& 1.36 &0.03\\
  %&&&& 0.00 &1.36 &0.03 &&&& 0.07 &1.35 &0.03\\
  %&&&& 0.34 &1.36 &0.03  &&&& 0.42 &1.36 &0.03 &
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.25} & \multirow{4}{*}{0.98} & \multirow{4}{*}{0.10} & 0.56 &0.97& 0.10 & \multirow{4}{*}{0.28} & \multirow{4}{*}{0.92} & \multirow{4}{*}{0.11} &  0.58& 0.91 &0.10  \\  
  &&&& 0.19 &0.99 &0.09 &&&&  0.17 &0.92 &0.11\\
  &&&& 0.10 & 0.97 &0.09  &&&& 0.02& 0.96 & 0.11\\
  &&&&  0.18 & 0.98 &0.10  &&&& 0.15 &0.93 &0.11 \\
  \hline
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.42 } & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03} & 0.67& 1.36& 0.03 & \multirow{4}{*}{ 0.45 } & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03} & 0.67 &1.35 &0.03  \\  
  &&&&  0.39 &1.37 &0.03  &&&&  0.42& 1.36 &0.03\\
  &&&& 0.00 &1.36 &0.03 &&&& 0.07 &1.35 &0.03\\
  &&&& 0.34 &1.36 &0.03  &&&& 0.42 &1.36 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{1.0 } & \multirow{4}{*}{--} & \multirow{4}{*}{--} & 0.99 &0.23 &0.07 & \multirow{4}{*}{1.0 } & \multirow{4}{*}{--} & \multirow{4}{*}{--} & 1.0& -- & -- \\  
  &&&& 1.0 & -- & --  &&&&  1.0 & -- & -- \\
  &&&& 0.76 &0.24 &0.07  &&&& 0.94 & 0.11 & 0.05\\
  &&&&1.0 & -- & --  &&&& 1.0 &--&--\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.49 } & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03} & 0.51 &1.65& 0.03  & \multirow{4}{*}{0.56} & \multirow{4}{*}{ 1.66} & \multirow{4}{*}{0.03} & 0.55 &1.66 &0.03  \\  
  &&&& 0.44 &1.65 &0.03 &&&& 0.52 &1.66 &0.03 \\
  &&&& 0.44 &1.65 &0.03 &&&&  0.52 &1.66 &0.03 \\
  &&&&  0.43 &1.65 &0.03  &&&& 0.52 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.38 } & \multirow{4}{*}{1.17 } & \multirow{4}{*}{0.03} & 0.46 &1.17 &0.03  & \multirow{4}{*}{0.58 } & \multirow{4}{*}{1.13 } & \multirow{4}{*}{0.03} &  0.56 &1.13& 0.03   \\  
  &&&& 0.37 &1.17 &0.03   &&&& 0.5 &1.13 &0.03  \\
  &&&&  0.34 &1.17 &0.03  &&&&0.51 &1.13 &0.03 \\
  &&&& 0.33 &1.17 &0.03   &&&& 0.49 &1.13 &0.03\\
  %\hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.42 } & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03} & 0.56 &1.37& 0.03  & \multirow{4}{*}{ 0.45 } & \multirow{4}{*}{1.36 } & \multirow{4}{*}{0.03} & 0.44 &1.36 &0.03  \\  
  %&&&& 0.44 &1.36 &0.03  &&&&  0.44 &1.36 &0.03\\
  %&&&&0.36 &1.36 &0.03 &&&& 0.45 &1.36 &0.03\\
  %&&&& 0.41 &1.36 &0.03  &&&& 0.43 &1.36 &0.03 &
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.25} & \multirow{4}{*}{0.98} & \multirow{4}{*}{ 0.10 } & 0.29 &0.98& 0.10 & \multirow{4}{*}{0.28 } & \multirow{4}{*}{0.92} & \multirow{4}{*}{ 0.11} &  0.33& 0.92& 0.11 \\  
  &&&& 0.2 &0.92 &0.1 &&&& 0.19 &0.93 &0.11\\
  &&&& 0.18 &0.98 &0.09  &&&& 0.17 &0.92 &0.11\\
  &&&& 0.18 &0.98 &0.09  &&&& 0.15 &0.94 &0.11 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.42 } & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03} & 0.56 &1.37& 0.03  & \multirow{4}{*}{ 0.45 } & \multirow{4}{*}{1.36 } & \multirow{4}{*}{0.03} & 0.44 &1.36 &0.03  \\  
  &&&& 0.44 &1.36 &0.03  &&&&  0.44 &1.36 &0.03\\
 &&&&0.36 &1.36 &0.03 &&&& 0.45 &1.36 &0.03\\
  &&&& 0.41 &1.36 &0.03  &&&& 0.43 &1.36 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{1.0} & \multirow{4}{*}{--} & \multirow{4}{*}{--} & 1.0 & -- & -- & \multirow{4}{*}{1.0 } & \multirow{4}{*}{--} & \multirow{4}{*}{--} & 1.0&--&--\\  
  &&&& 1.0 &-- &--   &&&& 1.0 &--& -- \\
  &&&&  1.0 &--& --   &&&& 1.0 &-- &--\\
  &&&& 1.0 &-- &--  &&&& 1.0 &-- &--\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.46 } & \multirow{4}{*}{1.65} & \multirow{4}{*}{ 0.03} & 0.61& 1.65& 0.03 & \multirow{4}{*}{0.56 } & \multirow{4}{*}{1.66} & \multirow{4}{*}{ 0.03} & 0.63 &1.66 &0.03  \\  
  &&&& 0.38 &1.65 &0.03 &&&& 0.52 &1.66 &0.03\\
  &&&& 0.45 &1.65 &0.03 &&&& 0.52& 1.66 &0.03\\
  &&&& 0.38 &1.65 &0.03 &&&& 0.51 &1.66 &0.03\\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.3} & \multirow{4}{*}{ 1.15} & \multirow{4}{*}{ 0.03} & 0.7& 1.15 &0.03  & \multirow{4}{*}{0.58} & \multirow{4}{*}{ 1.13} & \multirow{4}{*}{ 0.03} & 0.71 &1.14 &0.03 \\  
  &&&& 0.24 &1.15 &0.03  &&&& 0.5 &1.14 &0.03\\
  &&&& 0.4 &1.15 &0.03 &&&& 0.5 &1.14 &0.03\\
  &&&& 0.2 &1.15 &0.03  &&&& 0.48 &1.14 &0.03\\
  %\hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.32 } & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03} & 0.68 &1.36& 0.03 & \multirow{4}{*}{0.47 } & \multirow{4}{*}{1.37 } & \multirow{4}{*}{0.03} & 0.72& 1.36& 0.03  \\  
  %&&&& 0.27 &1.36 &0.03 &&&& 0.42 &1.37 &0.03 \\
  %&&&& 0.4 &1.36 &0.03 &&&& 0.38& 1.37 &0.03\\
  %&&&& 0.26 &1.36 &0.03 &&&& 0.33 &1.37 &0.03&
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.39 } & \multirow{4}{*}{0.83} & \multirow{4}{*}{ 0.07} & 0.61 &0.81& 0.07 & \multirow{4}{*}{0.34 } & \multirow{4}{*}{0.87 } & \multirow{4}{*}{0.1} & 0.61 &0.86& 0.1  \\  
  &&&& 0.27 &0.83 &0.07 &&&&0.22 &0.89 &0.11\\
  &&&& 0.36 &0.83 &0.07 &&&& 0.21 &0.88 &0.11 \\
  &&&& 0.24 &0.82 &0.07 &&&& 0.21 &0.89 &0.11\\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.32 } & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03} & 0.68 &1.36& 0.03 & \multirow{4}{*}{0.47 } & \multirow{4}{*}{1.37 } & \multirow{4}{*}{0.03} & 0.72& 1.36& 0.03  \\  
  &&&& 0.27 &1.36 &0.03 &&&& 0.42 &1.37 &0.03 \\
  &&&& 0.4 &1.36 &0.03 &&&& 0.38& 1.37 &0.03\\
  &&&& 0.26 &1.36 &0.03 &&&& 0.33 &1.37 &0.03\\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.96} & \multirow{4}{*}{ 0.59} & \multirow{4}{*}{ 0.08} & 0.86 &0.56& 0.09  & \multirow{4}{*}{0.96} & \multirow{4}{*}{ 0.7 } & \multirow{4}{*}{0.11} & 0.9 &0.68& 0.1  \\  
  &&&& 0.94 &0.56 &0.09 &&&& 0.95& 0.63 &0.11\\
  &&&& 0.91 &0.65 &0.09 &&&& 0.94 &0.72 &0.11\\
  &&&& 0.94 &0.52 &0.08 &&&& 0.94 &0.66& 0.11\\
  \hline 
\end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}

 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.46 } & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03} & 0.47 &1.65& 0.03 & \multirow{4}{*}{0.56 } & \multirow{4}{*}{1.66 } & \multirow{4}{*}{0.03} & 0.55& 1.66 &0.03  \\   
  &&&& 0.39 &1.65 &0.03 &&&& 0.51 &1.66 &0.03\\
  &&&& 0.18 &1.65 &0.03 &&&& 0.4 &1.66 &0.03\\
  &&&& 0.38 &1.65 &0.03 &&&& 0.52 &1.66 &0.03\\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.3 } & \multirow{4}{*}{1.15} & \multirow{4}{*}{ 0.03} & 0.38& 1.15 &0.03 & \multirow{4}{*}{0.58} & \multirow{4}{*}{ 1.13 } & \multirow{4}{*}{0.03} & 0.55 &1.13 &0.03  \\   
  &&&& 0.26 &1.15 &0.03  &&&& 0.5 &1.14 &0.03\\
  &&&& 0.06 &1.15 &0.03 &&&& 0.11 &1.14 &0.03\\
  &&&& 0.23 &1.15 &0.03 &&&& 0.48 &1.14 &0.03\\
  %\hline 
  %\multirow{4}{*}{SPSA} & \multirow{4}{*}{0.32} & \multirow{4}{*}{ 1.36} & \multirow{4}{*}{ 0.03} & 0.42 &1.36& 0.03 & \multirow{4}{*}{0.47 } & \multirow{4}{*}{1.37} & \multirow{4}{*}{ 0.03} & 0.46& 1.37& 0.03   \\  
  %&&&& 0.3 &1.36 &0.03 &&&& 0.37 &1.37 &0.03\\
  %&&&& 0.0 &1.36 &0.03 &&&& 0.04 &1.37 &0.03\\
  %&&&& 0.3 &1.36 &0.03 &&&& 0.32 &1.37 &0.03&
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.39} & \multirow{4}{*}{0.83} & \multirow{4}{*}{0.07} & 0.44 &0.83& 0.07 & \multirow{4}{*}{0.34} & \multirow{4}{*}{0.87} & \multirow{4}{*}{0.1} & 0.38 &0.87 &0.10  \\  
  &&&& 0.30 &0.83 &0.07 &&&& 0.23 &0.88 &0.11\\
  &&&& 0.06 &0.82 &0.07 &&&& 0.03 &0.90 &0.11\\
  &&&& 0.26 &0.83 &0.07 &&&& 0.21 &0.89 &0.11\\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.32} & \multirow{4}{*}{ 1.36} & \multirow{4}{*}{ 0.03} & 0.42 &1.36& 0.03 & \multirow{4}{*}{0.47 } & \multirow{4}{*}{1.37} & \multirow{4}{*}{ 0.03} & 0.46& 1.37& 0.03   \\  
  &&&& 0.3 &1.36 &0.03 &&&& 0.37 &1.37 &0.03\\
  &&&& 0.0 &1.36 &0.03 &&&& 0.04 &1.37 &0.03\\
  &&&& 0.3 &1.36 &0.03 &&&& 0.32 &1.37 &0.03\\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.96 } & \multirow{4}{*}{0.59} & \multirow{4}{*}{ 0.08} & 0.96 &0.6 &
  0.08 & \multirow{4}{*}{0.96 } & \multirow{4}{*}{0.7 } & \multirow{4}{*}{0.11} & 0.97 &0.57 &0.1  \\  
  &&&& 0.94 &0.57 &0.08 &&&& 0.95 &0.68 &0.1\\
  &&&& 0.0 &0.72 &0.09 &&&& 0.0 &0.95 &0.11\\
  &&&& 0.95 &0.55 &0.09 &&&& 0.96 &0.72 &0.11\\
  \hline
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}
 
 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.46} & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03}
  & 0.62 &1.65& 0.03  
  & \multirow{4}{*}{0.56} & \multirow{4}{*}{1.66} & \multirow{4}{*}{0.03} 
  & 0.63 &1.66 &0.03  \\  
  &&&& 0.4 &1.65 &0.03 &&&& 0.53 &1.66 &0.03 \\
  &&&& 0.47 &1.65 &0.03 &&&&  0.53 &1.66 &0.03 \\
  &&&&  0.18 &1.65 &0.03  &&&& 0.4 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.32} & \multirow{4}{*}{1.15} & \multirow{4}{*}{0.03} 
  & 0.69 &1.15 &0.03  
  & \multirow{4}{*}{0.55} & \multirow{4}{*}{1.13} & \multirow{4}{*}{0.03} 
  &  0.73 &1.13& 0.03   \\  
  &&&& 0.26 &1.15 &0.03   &&&& 0.50 &1.13 &0.03  \\
  &&&&  0.42 &1.15 &0.03  &&&&0.48 &1.13 &0.03 \\
  &&&& 0.06 &1.14 &0.03   &&&& 0.1 &1.13 &0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.36} & \multirow{4}{*}{0.86} & \multirow{4}{*}{0.07}
  & 0.63 &0.82& 0.06 
  & \multirow{4}{*}{0.33} & \multirow{4}{*}{0.81} & \multirow{4}{*}{0.10} 
  &  0.62 & 0.79 & 0.09 \\  
  &&&& 0.25 &0.86 &0.07 &&&& 0.23 &0.82 &0.10\\
  &&&& 0.36 &0.87 &0.07  &&&& 0.321 &0.82 &0.10\\
  &&&& 0.05 &0.6 &0.04  &&&& 0.02 &0.68 &0.07 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.33} & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03}
  & 0.64 &1.36& 0.03  
  & \multirow{4}{*}{0.45} & \multirow{4}{*}{1.37} & \multirow{4}{*}{0.03} 
  & 0.66 &1.36 &0.03  \\  
  &&&& 0.3 &1.36 &0.03  &&&&  0.37 &1.36 &0.03\\
  &&&& 0.44 &1.36 &0.03 &&&& 0.41 &1.37 &0.03\\
  &&&& 0.0 &1.36 &0.03  &&&& 0.04 &1.37 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.97} & \multirow{4}{*}{1.45} & \multirow{4}{*}{0.18} 
  & 0.95 & 0.89& 0.13
  & \multirow{4}{*}{0.99} & \multirow{4}{*}{0.7} & \multirow{4}{*}{0.14} 
  & 0.99& 0.31& 0.09\\  
  &&&& 0.96 &1.07 &0.14   &&&& 0.99 &0.61& 0.13 \\
  &&&&  0.97 &1.45& 0.16   &&&& 0.99 &0.8 &0.09\\
  &&&& 0.73 &1.09 &0.14  &&&& 0.93 &0.38 &0.1\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}
 
 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.46} & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03}
  & 0.47 &1.65& 0.03  
  & \multirow{4}{*}{0.56} & \multirow{4}{*}{1.66} & \multirow{4}{*}{0.03} 
  & 0.55 &1.66 &0.03  \\  
  &&&& 0.41 &1.65 &0.03 &&&& 0.52 &1.66 &0.03 \\
  &&&& 0.4 &1.65 &0.03 &&&&  0.53 &1.66 &0.03 \\
  &&&&  0.39 &1.65 &0.03  &&&& 0.53 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.32} & \multirow{4}{*}{1.15} & \multirow{4}{*}{0.03} 
  & 0.4 &1.15 &0.03  
  & \multirow{4}{*}{0.55} & \multirow{4}{*}{1.13} & \multirow{4}{*}{0.03} 
  &  0.53 &1.13& 0.03   \\  
  &&&& 0.29 &1.15 &0.03   &&&& 0.50 &1.13 &0.03  \\
  &&&&  0.25 &1.15 &0.03  &&&&0.49 &1.13 &0.03 \\
  &&&& 0.26 &1.15 &0.03   &&&& 0.47 &1.13 &0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.37} & \multirow{4}{*}{0.86} & \multirow{4}{*}{0.07}
  & 0.45 &0.84& 0.07 
  & \multirow{4}{*}{0.33} & \multirow{4}{*}{0.82} & \multirow{4}{*}{0.10} 
  &  0.37& 0.81 & 0.09\\  
  &&&& 0.29 &0.87 &0.07 &&&& 0.22 &0.82 &0.10\\
  &&&& 0.25 &0.86 &0.07  &&&& 0.22 &0.82 &0.10\\
  &&&& 0.25 &0.86 &0.07  &&&& 0.21 &0.82 &0.10 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.33} & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03}
  & 0.43 &1.36& 0.03  
  & \multirow{4}{*}{0.45} & \multirow{4}{*}{1.37} & \multirow{4}{*}{0.03} 
  & 0.44 &1.36 &0.03  \\  
  &&&& 0.34 &1.36 &0.03  &&&&  0.39 &1.36 &0.03\\
  &&&& 0.27 &1.36 &0.03 &&&& 0.38 &1.37 &0.03\\
  &&&& 0.3 &1.36 &0.03  &&&& 0.39 &1.37 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.97} & \multirow{4}{*}{1.45} & \multirow{4}{*}{0.18} 
  & 0.98 & 1.40& 0.17
  & \multirow{4}{*}{0.99} & \multirow{4}{*}{0.7} & \multirow{4}{*}{0.14} 
  & 0.99& 0.26& 0.11\\  
  &&&& 0.97 &1.42 &0.17   &&&& 0.99 &0.11& 0.05 \\
  &&&&  0.97 &1.45& 0.16   &&&& 1.0 &--&--\\
  &&&& 0.97 &1.45 &0.17  &&&& 0.99 &0.27 &0.8\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}
 
 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.47} & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03}
  & 0.63 &1.65& 0.03  
  & \multirow{4}{*}{0.56} & \multirow{4}{*}{1.66} & \multirow{4}{*}{0.03} 
  & 0.63 &1.66 &0.03  \\  
  &&&& 0.4 &1.65 &0.03 &&&& 0.52 &1.66 &0.03 \\
  &&&& 0.46 &1.65 &0.03 &&&&  0.53 &1.66 &0.03 \\
  &&&&  0.4 &1.65 &0.03  &&&& 0.51 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.31} & \multirow{4}{*}{1.15} & \multirow{4}{*}{0.03} 
  & 0.71 &1.15 &0.03  
  & \multirow{4}{*}{0.56} & \multirow{4}{*}{1.13} & \multirow{4}{*}{0.03} 
  &  0.74 &1.13& 0.03   \\  
  &&&& 0.27 &1.15 &0.03   &&&& 0.50 &1.13 &0.03  \\
  &&&&  0.42 &1.15 &0.03  &&&&0.5 &1.13 &0.03 \\
  &&&& 0.24 &1.15 &0.03   &&&& 0.48 &1.13 &0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.39} & \multirow{4}{*}{0.85} & \multirow{4}{*}{0.07}
  & 0.65 & 0.83 & 0.06 
  & \multirow{4}{*}{0.37} & \multirow{4}{*}{0.80} & \multirow{4}{*}{0.09} 
  &  0.61 & 0.79 & 0.09 \\  
  &&&& 0.28 &0.86 &0.07 &&&& 0.26 &0.81 &0.10\\
  &&&& 0.39 &0.87 &0.07  &&&& 0.26 &0.81 &0.10\\
  &&&& 0.26 &0.86 &0.07  &&&& 0.24 &0.80 &0.10 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.34} & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03}
  & 0.71 &1.36& 0.03  
  & \multirow{4}{*}{0.46} & \multirow{4}{*}{1.37} & \multirow{4}{*}{0.03} 
  & 0.66 &1.36 &0.03  \\  
  &&&& 0.31 &1.36 &0.03  &&&&  0.44 &1.37 &0.03\\
  &&&& 0.43 &1.36 &0.03 &&&& 0.38 &1.37 &0.03\\
  &&&& 0.24 &1.36 &0.03  &&&& 0.36 &1.37 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.96} & \multirow{4}{*}{0.6} & \multirow{4}{*}{0.08} 
  & 0.86 & 0.56 & 0.08
  & \multirow{4}{*}{0.96} & \multirow{4}{*}{0.69} & \multirow{4}{*}{0.1} 
  & 0.88& 0.69& 0.09\\  
  &&&& 0.95 &0.56 &0.09   &&&& 0.96 &0.61& 0.1 \\
  &&&&  0.93 &0.65& 0.09   &&&& 0.95 &0.66 &0.09\\
  &&&& 0.95 &0.6 &0.09  &&&& 0.94 &0.61 &0.09\\
  \hline 
 \end{tabularx}
\begin{tabularx}{\linewidth}{ccccccccccccc}
 \hline
 \\~\vspace{-20pt}\\
 \multirow{4}{*}{~} & \multicolumn{6}{c}{CIFAR10} & \multicolumn{6}{c}{SVHN}

 \\~\vspace{-20pt}\\
 \\&\multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models} & \multicolumn{3}{c}{Float model} & \multicolumn{3}{c}{Quantized models}

 \\&\multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}} & \multicolumn{3}{c}{\textit{(32-bit)}} & \multicolumn{3}{c}{\textit{(1,2,3,4-bit)}}
 
 \\~\vspace{-20pt}\\
 \\& acc &  $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ & acc & $l_2$ &  $l_\infty$ \\
 
 \hline
  \multirow{4}{*}{FGSM} & \multirow{4}{*}{0.47} & \multirow{4}{*}{1.65 } & \multirow{4}{*}{0.03}
  & 0.48 &1.65& 0.03  
  & \multirow{4}{*}{0.56} & \multirow{4}{*}{1.66} & \multirow{4}{*}{0.03} 
  & 0.55 &1.66 &0.03  \\  
  &&&& 0.41 &1.65 &0.03 &&&& 0.52 &1.66 &0.03 \\
  &&&& 0.4 &1.65 &0.03 &&&&  0.52 &1.66 &0.03 \\
  &&&&  0.19 &1.65 &0.03  &&&& 0.39 &1.66 &0.03 \\
  \hline 
  \multirow{4}{*}{BIM} & \multirow{4}{*}{0.31} & \multirow{4}{*}{1.15} & \multirow{4}{*}{0.03} 
  & 0.39 &1.15 &0.03  
  & \multirow{4}{*}{0.56} & \multirow{4}{*}{1.13} & \multirow{4}{*}{0.03} 
  &  0.55 &1.13& 0.03   \\  
  &&&& 0.28 &1.15 &0.03   &&&& 0.50 &1.13 &0.03  \\
  &&&&  0.24 &1.15 &0.03  &&&& 0.51 &1.13 &0.03 \\
  &&&& 0.08 &1.15 &0.03   &&&& 0.09 &1.13 &0.03\\
  \hline 
  \multirow{4}{*}{CWl2} & \multirow{4}{*}{0.39} & \multirow{4}{*}{0.85} & \multirow{4}{*}{0.07}
  & 0.47 &0.984& 0.07 
  & \multirow{4}{*}{0.37} & \multirow{4}{*}{0.80} & \multirow{4}{*}{0.09} 
  &  0.40& 0.79& 0.09 \\  
  &&&& 0.31 &0.87 &0.07 &&&& 0.26 &0.81 &0.10\\
  &&&& 0.29 &0.87 &0.07  &&&& 0.26 &0.81 &0.10\\
  &&&& 0.06 &0.62 &0.04  &&&& 0.02 & 0.68 &0.07 \\
  \hline 
  \hline 
  \multirow{4}{*}{SPSA} & \multirow{4}{*}{0.34} & \multirow{4}{*}{1.36} & \multirow{4}{*}{ 0.03}
  & 0.48 &1.36& 0.03  
  & \multirow{4}{*}{0.46} & \multirow{4}{*}{1.37} & \multirow{4}{*}{0.03} 
  & 0.44 &1.36 &0.03  \\  
  &&&& 0.37 &1.36 &0.03  &&&&  0.36 &1.37 &0.03\\
  &&&& 0.26 &1.36 &0.03 &&&& 0.42 &1.37 &0.03\\
  &&&& 0.0 &1.36 &0.03  &&&& 0.03 &1.37 &0.03 \\
  \hline
  \multirow{4}{*}{ZOO} & \multirow{4}{*}{0.96} & \multirow{4}{*}{0.6} & \multirow{4}{*}{0.08} 
  & 0.96 & 0.58 & 0.08
  & \multirow{4}{*}{0.96} & \multirow{4}{*}{0.69} & \multirow{4}{*}{0.1} 
  & 0.97& 0.61& 0.09\\  
  &&&& 0.95 &0.54 &0.08   &&&& 0.94 &0.7 & 0.1 \\
  &&&&  0.96 &0.57& 0.09   &&&& 0.96 &0.66 &0.1\\
  &&&& 0.0 &0.73 &0.09  &&&& 0.0 &0.93 &0.11\\
  \hline 
 \end{tabularx}
